Acoustic detection potential of single minimum ionizing particles in viscous liquids

An ionizing particle passing through a liquid generates acoustic signals via local heat deposition. We delve into modeling such acoustic signals in the case of a single particle that interacts with the liquid electromagnetically in a generic way. We present a systematic way of introducing corrections due to viscosity using a perturbative approach so that our solution is valid at large distances from the interaction point. A computational simulation framework to perform the calculations described is also provided. The methodology developed is then applied to predict the acoustic signal of relativistic muons in various liquids as a toy model.

==> media/convolution-fast.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[>=latex,scale=1]

% Some Variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\R{4}
\def\s{2}
\def\r{0.2*\R}
\def\theta{10}
\def\y{0.4*\R}
\coordinate (A) at (\R,\R);
\coordinate (B) at (-\R,\R);

\coordinate (a) at (-\R,{-\R*sin(\theta) + \y});
\coordinate (b) at (\R,{\R*sin(\theta) +\y});
\coordinate (c) at (\r - \R,-\r);
\coordinate (d) at (-\R,0);

\coordinate (O) at (-.1*\R,0.95*\y);

% Draw the axes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [help lines,->](-\R,0) -- (\R,0);
\draw [help lines,->](0,-\r) -- (0,\R);
\node at (\R,-0.01*\R)[anchor=north east]{$z$};
\node at (-0.01*\R,\R)[anchor=north east]{$t$};

% Draw the z=t lines %%%%%%%%%%%%%%%%%%%%%%%%%
\draw[help lines,dashed,name path=positive] (0,0) -- (A);
\node at (0.9*\R,0.9*\R)[anchor=north,rotate=45] {$z = t$};
\draw[help lines,dashed,name path=negative] (0,0) -- (B);
\node at (-0.9*\R,0.9*\R)[anchor=north,rotate=-45] {$z = -t$};

% Draw source world line %%%%%%%%%%%%%%%%%%%%%
\draw[thick,name path=obs] (-\R,{-\R*sin(\theta)}) -- (\R,{\R*sin(\theta)});
\node at ({0.9*\R*cos(\theta)},{0.9*\R*sin(\theta)})[anchor=north,rotate=\theta] {$z = v t$};

% Draw the other intersecting line %%%%%%%%%%%
\draw[thick,dotted,name path=particle] (a) -- (b);


% Draw an observer point %%%%%%%%%%%%%%%%%%%%%
\node at (O) {\textbullet};
\node at (O)[anchor=south,shift={(0,0.03*\R)}] {$O$};

% Draw the ray observed by O %%%%%%%%%%%%%%%%%
\path [name intersections={of=particle and negative,by=E1}];
\node at (E1) {\textbullet};
\node at (E1)[anchor=north,shift={(-0.02*\R,-0.01*\R)}] {$P_-$};

\path [name intersections={of=particle and positive,by=E2}];
\node at (E2) {\textbullet};
\node at (E2)[anchor=north,shift={(0.04*\R,-0.01*\R)}] {$P_+$};

% Label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0,-1.6*\r) {(b) $v>c$};

\end{tikzpicture}
\end{document}

==> media/convolution-slow.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[>=latex,scale=1]

% Some Variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\R{4}
\def\r{0.2*\R}
\def\theta{60}
\def\x{-.15*\R}
\def\y{0.5*\R}
\coordinate (A) at (\R,\R);
\coordinate (B) at (-\R,\R);
\coordinate (a) at ({-\r*cos(\theta) + \x - \y*cos(\theta)},-\r);
\coordinate (b) at ({\R*cos(\theta)  + \x - \y*cos(\theta)},\R);

\coordinate (O) at (\x,\y);

% Draw the axes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [help lines,->](-\R,0) -- (\R,0);
\draw [help lines,->](0,-\r) -- (0,\R);
\node at (\R,-0.01*\R)[anchor=north east]{$z$};
\node at (-0.01*\R,\R)[anchor=north east]{$t$};

% Draw the z=t lines %%%%%%%%%%%%%%%%%%%%%%%%%
\draw[help lines,dashed,name path=positive] (0,0) -- (A);
\node at (0.9*\R,0.9*\R)[anchor=north,rotate=45] {$z = t$};
\draw[help lines,dashed,name path=negative] (0,0) -- (B);
\node at (-0.9*\R,0.9*\R)[anchor=north,rotate=-45] {$z = -t$};

% Draw source world line %%%%%%%%%%%%%%%%%%%%%
\draw[thick,name path=obs] ({-\r*cos(\theta)},-\r) -- ({\R*cos(\theta)},\R);
\node at ({0.9*\R*cos(\theta)},0.9*\R)[anchor=north,rotate=\theta] {$z = v t$};

% Draw the other intersecting line %%%%%%%%%%%
\draw[thick,dotted,name path=particle] (a) -- (b);

% Draw an observer point %%%%%%%%%%%%%%%%%%%%%
\node at (O) {\textbullet};
\node at (O)[anchor=south,shift={(0,0.03*\R)}] {$O$};

% Draw the ray observed by O %%%%%%%%%%%%%%%%%
\path [name intersections={of=particle and negative,by=E1}];
\node at (E1) {\textbullet};
\node at (E1)[anchor=east,shift={(-0.02*\R,-0.01*\R)}] {$P_+$};

% Label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0,-1.6*\r) {(a) $v<c$};

\end{tikzpicture}
\end{document}

==> media/minkowski-fast.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[>=latex,scale=1]

% Some Variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\R{4}
\def\s{2}
\def\r{0.2*\R}
\def\theta{10}
\coordinate (A) at (-\r,-\r);
\coordinate (B) at (\R,\R);
\coordinate (C) at (\r,-\r);
\coordinate (D) at (-\R,\R);

\coordinate (a) at (-\r +\R,-\r);
\coordinate (b) at (\R +\R,\R);
\coordinate (c) at (\r - \R,-\r);
\coordinate (d) at (-\R,0);

\coordinate (O) at (-.1*\R,0.6*\R);

% Draw the axes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [help lines,->](-\R,0) -- (\R,0);
\draw [help lines,->](0,-\r) -- (0,\R);
\node at (\R,-0.01*\R)[anchor=north east]{$z$};
\node at (-0.01*\R,\R)[anchor=north east]{$t$};

% Draw the z=t lines %%%%%%%%%%%%%%%%%%%%%%%%%
\draw[help lines,dashed] (A) -- (B);
\node at (0.9*\R,0.9*\R)[anchor=north,rotate=45] {$z = t$};
\draw[help lines,dashed] (C) -- (D);
\node at (-0.9*\R,0.9*\R)[anchor=north,rotate=-45] {$z = -t$};

% Draw source world line %%%%%%%%%%%%%%%%%%%%%
\draw[thick,name path=obs] (-\R,{-\R*sin(\theta)}) -- (\R,{\R*sin(\theta)});
\node at ({0.9*\R*cos(\theta)},{0.9*\R*sin(\theta)})[anchor=north,rotate=\theta] {$z = v t$};

% Draw an observer point %%%%%%%%%%%%%%%%%%%%%
\node at (O) {\textbullet};
\node at (O)[anchor=south,shift={(0,0.03*\R)}] {$O$};

% Draw the ray observed by O %%%%%%%%%%%%%%%%%
\path [name path=wave1] (O) -- ($(a)!(O)!(b)$);
\path [name intersections={of=obs and wave1,by=E1}];
\draw [thick,dotted] (O) -- (E1);
\node at (E1) {\textbullet};
\node at (E1)[anchor=south,shift={(0.03*\R,-0.00*\R)}] {$P_2$};

\path [name path=wave1] (O) -- ($(c)!(O)!(d)$);
\path [name intersections={of=obs and wave1,by=E2}];
\draw [thick,dotted] (O) -- (E2);
\node at (E2) {\textbullet};
\node at (E2)[anchor=south east] {$P_1$};

% Label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0,-1.6*\r) {(b) $v>c$};

\end{tikzpicture}
\end{document}

==> media/minkowski-slow.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[>=latex,scale=1]

% Some Variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\R{4}
\def\r{0.2*\R}
\def\theta{60}
\coordinate (A) at (-\r,-\r);
\coordinate (B) at (\R,\R);
\coordinate (C) at (\r,-\r);
\coordinate (D) at (-\R,\R);
\coordinate (O) at (-.1*\R,0.6*\R);

% Draw the axes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [help lines,->](-\R,0) -- (\R,0);
\draw [help lines,->](0,-\r) -- (0,\R);
\node at (\R,-0.01*\R)[anchor=north east]{$z$};
\node at (-0.01*\R,\R)[anchor=north east]{$t$};

% Draw the z=t lines %%%%%%%%%%%%%%%%%%%%%%%%%
\draw[help lines,dashed] (A) -- (B);
\node at (0.9*\R,0.9*\R)[anchor=north,rotate=45] {$z = t$};
\draw[help lines,dashed] (C) -- (D);
\node at (-0.9*\R,0.9*\R)[anchor=north,rotate=-45] {$z = -t$};

% Draw source world line %%%%%%%%%%%%%%%%%%%%%
\draw[thick,name path=obs] ({-\r*cos(\theta)},-\r) -- ({\R*cos(\theta)},\R);
\node at ({0.9*\R*cos(\theta)},0.9*\R)[anchor=north,rotate=\theta] {$z = v t$};

% Draw an observer point %%%%%%%%%%%%%%%%%%%%%
\node at (O) {\textbullet};
\node at (O)[anchor=south,shift={(0,0.03*\R)}] {$O$};

% Draw the ray observed by O %%%%%%%%%%%%%%%%%
\path [name path=wave1] (O) -- ($(A)!(O)!(B)$);
\path [name intersections={of=obs and wave1,by=E1}];
\draw [thick,dotted] (O) -- (E1);
\node at (E1) {\textbullet};
\node at (E1)[anchor=west,shift={(0.03*\R,-0.00*\R)}] {$P_1$};

% Label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0,-1.6*\r) {(a) $v<c$};

\end{tikzpicture}
\end{document}

==> media/prototype-wave.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[>=latex,scale=1]

% Some Variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\R{4}
\def\s{2}
\def\r{0.2*\R}
\def\theta{10}
\coordinate (A) at (\R,\R);
\coordinate (B) at (-\R,\R);

\coordinate (a) at (-\r +\R,-\r);
\coordinate (b) at (\R +\R,\R);
\coordinate (c) at (\r - \R,-\r);
\coordinate (d) at (-\R,0);

\coordinate (O) at (-.1*\R,0.6*\R);

% Create axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
axis x line=center,
axis y line=center,
axis line style ={help lines,->},
xtick=\empty,
ytick=\empty,
xlabel={$z$},
ylabel={$t$},
xlabel style={below},
ylabel style={left},
xmin=-\R,
xmax=\R,
ymin=-\r,
ymax=\R,
unit vector ratio*=1 1 1,
]

% Prototype wave %%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
    domain=-\R:\R,
    samples=101,
    color=black,
]{abs(x)} node[anchor=north east,shift={(-50,-50)},rotate=45] {$\rho=0$};

% Higher waves %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \n in {1, ..., 5}{
    \addplot [
        domain=-\R:\R,
        samples=100,
        color=black,
        style=dashed,
    ]{sqrt(x^2+\n)};
}

% Draw source world line %%%%%%%%%%%%%%%%%%%%%
\addplot[
    domain=-\R:\R,
    samples=100,
    color=black,
    style=thick,
]{x*tan(\theta)} node[anchor=south east,rotate=\theta] {$z = v t$};

\end{axis}

% % Draw source world line %%%%%%%%%%%%%%%%%%%%%
% \draw[thick,name path=obs] (-\R,{-\R*sin(\theta)}) -- (\R,{\R*sin(\theta)});
% \node at ({0.9*\R*cos(\theta)},{0.9*\R*sin(\theta)})[anchor=north,rotate=\theta] {$z = v t$};

% % Draw an observer point %%%%%%%%%%%%%%%%%%%%%
% \node at (O) {\textbullet};
% \node at (O)[anchor=south,shift={(0,0.03*\R)}] {$O$};

% % Draw the ray observed by O %%%%%%%%%%%%%%%%%
% \path [name path=wave1] (O) -- ($(a)!(O)!(b)$);
% \path [name intersections={of=obs and wave1,by=E1}];
% \draw [thick,dotted] (O) -- (E1);
% \node at (E1) {\textbullet};
% \node at (E1)[anchor=south,shift={(0.03*\R,-0.00*\R)}] {$P_2$};

% \path [name path=wave1] (O) -- ($(c)!(O)!(d)$);
% \path [name intersections={of=obs and wave1,by=E2}];
% \draw [thick,dotted] (O) -- (E2);
% \node at (E2) {\textbullet};
% \node at (E2)[anchor=south east] {$P_1$};

% % Label %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \node at (0,-1.6*\r) {(b) $v>c$};

\end{tikzpicture}
\end{document}

==> media/retarded-contour.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}[>=latex,scale=1]
% Some Variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\R{3}
\def\r{0.1*\R}
\def\k{0.5*\R}
\def\w{1pt}
\def\e{0.03*\R}

% Draw the axes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [help lines,->](-1.25*\R,0) -- (1.25*\R,0);
\draw [help lines,->](0,-0.4*\R) -- (0,1.25*\R);
\node at (1.25*\R,-0.01*\R)[anchor=north east]{$\textrm{Re }k_0$};
\node at (-0.01*\R,1.25*\R)[anchor=north east]{$\textrm{Im }k_0$};

% Draw Contour %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The contour
\path [draw, line width=\w, decoration={
    markings,
    mark=at position 0.450 with {\arrow[line width=\w]{>}},
    mark=at position 0.628 with {\arrow[line width=\w]{>}},
    mark=at position 0.680 with {\arrow[line width=\w]{>}},
    mark=at position 0.760 with {\arrow[line width=\w]{>}},
    mark=at position 0.830 with {\arrow[line width=\w]{>}},
    mark=at position 0.888 with {\arrow[line width=\w]{>}},
    mark=at position 0.970 with {\arrow[line width=\w]{>}},
},postaction=decorate   ]
    (\R,0) arc (0:180:\R) -- (-\R+\k-\r,0) arc (180:0:\r) -- (\R-\k-\r,0) arc (180:0:\r) -- (\R,0);

% The singularities
\node at (-\k,0) {\textbullet};
\node at (-\k,0)[anchor=north] {$-|\vec{k}|$};
\node at (+\k,0) {\textbullet};
\node at (\k,0)[anchor=north] {$|\vec{k}|$};

% Some Arrows
\draw[->](0,0) -- ({\R * cos(45)},{\R * sin(45)});
\node at ({\R/2 * cos(45)},{\R/2 * sin(45)})[anchor=south east]{$R$};

\draw[-](-\k,0) -- ({-\k+\r * cos(70)},{\r * sin(70)});
\draw[->](-\k+\r+\e,\r/2+1.5*\e) arc (310:290:1);
\node at (-\k+\r+\e,\r/2+1.5*\e)[anchor=south west,shift={(-\e,-\e)}]{\small $\varepsilon$};

\draw[-](\k,0) -- ({\k+\r * cos(70)},{\r * sin(70)});
\draw[->](\k+\r+\e,\r/2+1.5*\e) arc (310:290:1);
\node at (\k+\r+\e,\r/2+1.5*\e)[anchor=south west,shift={(-\e,-\e)}]{\small $\varepsilon$};

% Some Labels
\node at ({\R * cos(135)},{\R * sin(135)})[anchor=south east]{$\gamma_{R}$};
\node at (-\k-0.5*\e, 3.5*\e)[anchor=south]{\small $\upmu_-$};
\node at (\k-0.5*\e, 3.5*\e)[anchor=south]{\small $\upmu_+$};


\end{tikzpicture}
\end{document}

==> media/source-term.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[>=latex,scale=1]

% Some Variables %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\T{4}
\def\s{2}
\def\r{0.1*\T}

% Create axis %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
axis x line=center,
axis y line=center,
axis line style ={help lines,->},
xtick=\empty,
ytick=\empty,
xlabel={$t$},
ylabel={$q(t)$},
xlabel style={below left},
ylabel style={below left},
xmin=-\T,
xmax=\T,
ymin=-0.1,
ymax=1,
unit vector ratio*=1 4 1,
]

% Prototype wave %%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
    domain=-\T:\T,
    samples=101,
    color=black,
]{1/(1+exp(-x))} node[anchor=north east,shift={(-287,-23)},rotate=0,fill=white,font=\footnotesize,inner sep=0.05cm] {$\alpha$};

\addplot [
    domain=-\T:\T,
    samples=101,
    color=black,
]{1/(1+exp(-2*x))} node[anchor=north east,shift={(-300,-15)},rotate=0,fill=white,font=\footnotesize,inner sep=0.05cm] {$2\alpha$};

\addplot [
    domain=-\T:\T,
    samples=101,
    color=black,
]{1/(1+exp(-10*x))} node[anchor=north east,shift={(-331,-5)},rotate=0,fill=white,font=\footnotesize,inner sep=0.05cm] {$10\alpha$};
\end{axis}

\node at (5.6,1) {$q(t) = \frac{1}{1+e^{-\alpha t}}$};

\end{tikzpicture}
\end{document}
